A note on double rotations of infinite type

We introduce a new renormalization procedure on double rotations, which is reminiscent of the classical Rauzy induction. Using this renormalization we prove that the set of parameters which induce infinite type double rotations has Hausdorff dimension strictly smaller than 3. Moreover, we construct a natural invariant measure supported on these parameters and show that, with respect to this measure, almost all double rotations are uniquely ergodic.

==> tikz/example.tikz <==
\begin{figure}[bt]
	\def \la {3cm} \def \lb {1cm} \def \lc {2cm} \def \tb {3.7cm} \def \epsi {.1cm} \def \epsip {.2cm}
	\begin{subfigure}{.5\textwidth}
		\begin{tikzpicture}[scale=.8]
			\coordinate (basetop) at (0,0);
			\coordinate (basebot) at (0,-1cm);

			\draw[color=green] (basetop) --++ (\la,0) coordinate (a+) node[pos=.5, above] {$1$};

			\draw (a+) ++ (\epsi,0) coordinate (b-);
			\draw[color=red] (b-) --++ (\lb,0)coordinate(b+) node[pos=.5, above] {$2$};

			\draw (b+) ++ (\epsi,0) coordinate (c-);
			\draw[color=blue] (c-) --++ (\lc,0)coordinate(c+) node[pos=.5, above] {$3$};

			\draw[color=blue] (basebot) --++ (\lc,0) coordinate (c1+) node[pos=.5, below] {$3$};

			\draw (basebot) ++ (\tb,\epsip) coordinate (b1-);
			\draw[color=red] (b1-) --++ (\lb,0)coordinate(b1+) node[pos=.5, above] {$2$};

			\draw (c1+) ++ (\lb + 2*\epsi,0) coordinate (a1-);
			\draw[color=green] (a1-) --++ (\la,0)coordinate(a1+) node[pos=.5, below] {$1$};
		\end{tikzpicture}
	\end{subfigure}
	\begin{subfigure}{.4\textwidth}
		\def \tb {1.7cm}
		\begin{tikzpicture}[scale=.8]
			\coordinate (basetop) at (0,0);
			\coordinate (basebot) at (0,-1cm);

			\draw[color=green]  (basetop) --++ (\la,0) coordinate (a+) node[pos=.5, above] {$1$};

			\draw (a+) ++ (\epsi,0) coordinate (b-);
			\draw[color=red]  (b-) --++ (\lb,0)coordinate(b+) node[pos=.5, above] {$2$};

			\draw (b+) ++ (\epsi,0) coordinate (c-);
			\draw[color=blue]  (c-) --++ (\lc,0)coordinate(c+) node[pos=.5, above] {$3$};

			\draw[color=blue] (basebot) --++ (\lc,0) coordinate (c1+) node[pos=.5, below] {$3$};

			\draw (basebot) ++ (\tb,\epsip) coordinate (b1-);
			\draw[color=red]  (b1-) --++ (\lb,0)coordinate(b1+) node[pos=.5, above] {$2$};

			\draw (c1+) ++ (\lb + 2*\epsi,0) coordinate (a1-);
			\draw[color=green] (a1-) --++ (\la,0)coordinate(a1+) node[pos=.5, below] {$1$};
		\end{tikzpicture}
	\end{subfigure}
	\caption{Examples of 3-ITMs.}
	\label{3itm}
\end{figure}


==> tikz/first_combinatoric.tikz <==
\begin{figure}[t]
	\def \la {1.8cm} \def \lb {1.4cm} \def \lc {2.7cm} \def \tb {2.2cm} \def \epsi {.1cm} \def \epsip {.2cm}
	\begin{subfigure}{.45\textwidth}
		\begin{tikzpicture}[scale=.7]
			\coordinate (basetop) at (0,0);
			\coordinate (basebot) at (0,-1cm);

			\draw[dotted] (\tb+\lb,0) -++ (0,-4.4cm);

			\draw[color=green] (basetop) --++ (\la,0) coordinate (a+) node[pos=.5, above] {$1$};

			\draw (a+) ++ (\epsi,0) coordinate (b-);
			\draw[color=red] (b-) --++ (\lb,0)coordinate(b+) node[pos=.5, above] {$2$};

			\draw (b+) ++ (\epsi,0) coordinate (c-);
			\draw[color=blue] (c-) --++ (\lc,0)coordinate(c+) node[pos=.5, above] {$3$};

			\draw[color=blue] (basebot) --++ (\lc,0) coordinate (c1+) node[pos=.5, below] {$3$};

			\draw (basebot) ++ (\tb,\epsip) coordinate (b1-);
			\draw[color=red] (b1-) --++ (\lb,0)coordinate(b1+) node[pos=.5, above] {$2$};

			\draw (c1+) ++ (\lb + 2*\epsi,0) coordinate (a1-);
			\draw[color=green] (a1-) --++ (\la,0)coordinate(a1+) node[pos=.5, below] {$1$};

			\coordinate (basetop) at (0,-3cm);
			\coordinate (basebot) at (0,-4cm);

			\draw[color=green]  (basetop) --++ (\la,0) coordinate (a+) node[pos=.5, above] {$1$};

			\draw (a+) ++ (\epsi,0) coordinate (b-);
			\draw[color=red]  (b-) --++ (\lb,0)coordinate(b+) node[pos=.5, above] {$2$};

			\draw (b+) ++ (\epsi,0) coordinate (c-);
			\draw[color=blue]  (c-) --++ ({\lc-(\lc-\tb+\la+2*\epsi)},0)coordinate(c+) node[pos=.5, above] {$3$};

			\draw[color=blue] (basebot) --++ ({\lc-(\lc-\tb+\la+2*\epsi)},0) coordinate (c1+) node[pos=.5, below] {$3$};

			\draw (basebot) ++ (\tb,\epsip) coordinate (b1-);
			\draw[color=red]  (b1-) --++ (\lb,0)coordinate(b1+) node[pos=.5, above] {$2$};

			\draw (c1+) ++ (\lc - \tb,0) coordinate (a1-);
			\draw[color=green] (a1-) --++ (\la,0)coordinate(a1+) node[pos=.5, below] {$1$};
		\end{tikzpicture}
		\subcaption{$t_0$}
	\end{subfigure}
	\def \la {1.8cm} \def \lb {.9cm} \def \lc {3.3cm} \def \tb {1.6cm} \def \epsi {.1cm} \def \epsip {.2cm}
	\begin{subfigure}{.45\textwidth}
		\begin{tikzpicture}[scale=.7]
			\coordinate (basetop) at (0,0);
			\coordinate (basebot) at (0,-1cm);

			\draw[dotted] (\lc,0) -++ (0,-4.4cm);

			\draw[color=green] (basetop) --++ (\la,0) coordinate (a+) node[pos=.5, above] {$1$};

			\draw (a+) ++ (\epsi,0) coordinate (b-);
			\draw[color=red] (b-) --++ (\lb,0)coordinate(b+) node[pos=.5, above] {$2$};

			\draw (b+) ++ (\epsi,0) coordinate (c-);
			\draw[color=blue] (c-) --++ (\lc,0)coordinate(c+) node[pos=.5, above] {$3$};

			\draw[color=blue] (basebot) --++ (\lc,0) coordinate (c1+) node[pos=.5, below] {$3$};

			\draw (basebot) ++ (\tb,\epsip) coordinate (b1-);
			\draw[color=red] (b1-) --++ (\lb,0)coordinate(b1+) node[pos=.5, above] {$2$};

			\draw (c1+) ++ (\lb + 2*\epsi,0) coordinate (a1-);
			\draw[color=green] (a1-) --++ (\la,0)coordinate(a1+) node[pos=.5, below] {$1$};

			\coordinate (basetop) at (0,-3cm);
			\coordinate (basebot) at (0,-4cm);

			\draw[color=green]  (basetop) --++ (\la,0) coordinate (a+) node[pos=.5, above] {$1$};

			\draw (a+) ++ (\epsi,0) coordinate (b-);
			\draw[color=red]  (b-) --++ (\lb,0)coordinate(b+) node[pos=.5, above] {$2$};

			\draw (b+) ++ (\epsi,0) coordinate (c-);
			\draw[color=blue]  (c-) --++ ({\lc-(\la+\lb+2*\epsi)},0)coordinate(c+) node[pos=.5, above] {$3$};

			\draw[color=blue] (basebot) --++ ({\lc-(\la+\lb+2*\epsi)},0) coordinate (c1+) node[pos=.5, below] {$3$};

			\draw (basebot) ++ (\tb,\epsip) coordinate (b1-);
			\draw[color=red]  (b1-) --++ (\lb,0)coordinate(b1+) node[pos=.5, above] {$2$};

			\draw (c1+) ++ (\lb+2*\epsi,0) coordinate (a1-);
			\draw[color=green] (a1-) --++ (\la,0)coordinate(a1+) node[pos=.5, below] {$1$};
		\end{tikzpicture}
		\subcaption{$t_1$}
	\end{subfigure}
	\def \la {1.8cm} \def \lb {.6cm} \def \lc {3.3cm} \def \tb {.4cm} \def \epsi {.1cm} \def \epsip {.2cm}
	\begin{subfigure}{.45\textwidth}
		\vspace*{.5cm}
		\begin{tikzpicture}[scale=.7]
			\coordinate (basetop) at (0,0);
			\coordinate (basebot) at (0,-1cm);

			\draw[dotted] (\lc,0) -++ (0,-4.4cm);

			\draw[color=green] (basetop) --++ (\la,0) coordinate (a+) node[pos=.5, above] {$1$};

			\draw (a+) ++ (\epsi,0) coordinate (b-);
			\draw[color=red] (b-) --++ (\lb,0)coordinate(b+) node[pos=.5, above] {$2$};

			\draw (b+) ++ (\epsi,0) coordinate (c-);
			\draw[color=blue] (c-) --++ (\lc,0)coordinate(c+) node[pos=.5, above] {$3$};

			\draw[color=blue] (basebot) --++ (\lc,0) coordinate (c1+) node[pos=.5, below] {$3$};

			\draw (basebot) ++ (\tb,\epsip) coordinate (b1-);
			\draw[color=red] (b1-) --++ (\lb,0)coordinate(b1+) node[pos=.5, above] {$2$};

			\draw (c1+) ++ (\lb + 2*\epsi,0) coordinate (a1-);
			\draw[color=green] (a1-) --++ (\la,0)coordinate(a1+) node[pos=.5, below] {$1$};

			\coordinate (basetop) at (0,-3cm);
			\coordinate (basebot) at (0,-4cm);

			\draw[color=green]  (basetop) --++ (\la,0) coordinate (a+) node[pos=.5, above] {$1$};

			\draw (a+) ++ (\epsi,0) coordinate (b-);
			\draw[color=red]  (b-) --++ (\lb,0)coordinate(b+) node[pos=.5, above] {$2$};

			\draw (b+) ++ (\epsi,0) coordinate (c-);
			\draw[color=blue]  (c-) --++ ({\lc-(\la+\lb+2*\epsi)},0)coordinate(c+) node[pos=.5, above] {$3$};

			\draw[color=blue] (basebot) --++ ({\lc-(\la+\lb+2*\epsi)},0) coordinate (c1+) node[pos=.5, below] {$3$};

			\draw (basebot) ++ (\tb,\epsip) coordinate (b1-);
			\draw[color=red]  (b1-) --++ (\lb,0)coordinate(b1+) node[pos=.5, above] {$2$};

			\draw (c1+) ++ (\lb+2*\epsi,0) coordinate (a1-);
			\draw[color=green] (a1-) --++ (\la,0)coordinate(a1+) node[pos=.5, below] {$1$};
		\end{tikzpicture}
		\subcaption{$t_2$}
	\end{subfigure}
	\def \la {3cm} \def \lb {1.1cm} \def \lc {2cm} \def \tb {1.2cm} \def \epsi {.1cm} \def \epsip {.2cm}
	\begin{subfigure}{.45\textwidth}
		\vspace*{.5cm}
		\begin{tikzpicture}[scale=.7]
			\coordinate (basetop) at (0,0);
			\coordinate (basebot) at (0,-1cm);

			\draw[dotted] (\la+\lb+\epsi,0) -++ (0,-4.4cm);

			\draw[color=green] (basetop) --++ (\la,0) coordinate (a+) node[pos=.5, above] {$1$};

			\draw (a+) ++ (\epsi,0) coordinate (b-);
			\draw[color=red] (b-) --++ (\lb,0)coordinate(b+) node[pos=.5, above] {$2$};

			\draw (b+) ++ (\epsi,0) coordinate (c-);
			\draw[color=blue] (c-) --++ (\lc,0)coordinate(c+) node[pos=.5, above] {$3$};

			\draw[color=blue] (basebot) --++ (\lc,0) coordinate (c1+) node[pos=.5, below] {$3$};

			\draw (basebot) ++ (\tb,\epsip) coordinate (b1-);
			\draw[color=red] (b1-) --++ (\lb,0)coordinate(b1+) node[pos=.5, above] {$2$};

			\draw (c1+) ++ (\lb + 2*\epsi,0) coordinate (a1-);
			\draw[color=green] (a1-) --++ (\la,0)coordinate(a1+) node[pos=.5, below] {$1$};

			\coordinate (basetop) at (0,-3cm);
			\coordinate (basebot) at (0,-4cm);

			\draw[color=green] (basetop) --++ (\la-\lc-\epsi,0) coordinate (a+) node[pos=.5, above] {$1$};

			\draw (a+) ++ (\epsi,0) coordinate (c-);
			\draw[color=blue] (c-) --++ (\lc,0)coordinate(c+) node[pos=.5, above] {$3$};

			\draw (c+) ++ (\epsi,0) coordinate (b-);
			\draw[color=red] (b-) --++ (\lb,0)coordinate(b+) node[pos=.5, above] {$2$};

			\draw[color=blue] (basebot) --++ (\lc,0) coordinate (c1+) node[pos=.5, below] {$3$};

			\draw (basebot) ++ (\tb,\epsip) coordinate (b1-);
			\draw[color=red] (b1-) --++ (\lb,0)coordinate(b1+) node[pos=.5, above] {$2$};

			\draw (c1+) ++ (\lb + 2*\epsi,0) coordinate (a1-);
			\draw[color=green] (a1-) --++ (\la-\lc-\epsi,0)coordinate(a1+) node[pos=.5, below] {$1$};
		\end{tikzpicture}
		\subcaption{$b$}
	\end{subfigure}
	\caption{The \zorich-induction for the first combinatoric.}
	\label{fig:z-induction}
\end{figure}


==> tikz/rauzy.tikz <==
\begin{figure}[h]
	\def \la {1.8cm} \def \lb {1.4cm} \def \lc {2.7cm} \def \tb {2.2cm} \def \epsi {.1cm} \def \epsip {.2cm}
	\def \lA {\la-\lc+\tb-\epsi}
	\begin{subfigure}{.45\textwidth}
		\begin{tikzpicture}[scale=.8]
			\coordinate (basetop) at (0,0cm);
			\coordinate (basebot) at (0,-1cm);

			\draw[dotted] (\la+\lb+\tb+\epsi,0) -++ (0,-4.4cm);

			\draw[color=green]  (basetop) --++ (\la,0) coordinate (a+) node[pos=.5, above] {$A$};

			\draw (a+) ++ (\epsi,0) coordinate (b-);
			\draw[color=purple] (b-) --++ (\lc-\tb,0)coordinate(b+) node[pos=.5, above] {$B$};
			\draw (b+) ++ (\epsi,0) coordinate (b+);
			\draw[color=red] (b+) --++ (\lb+\tb-\lc-\epsi,0)coordinate(b++) node[pos=.5, above] {$D$};

			\draw (b++) ++ (\epsi,0) coordinate (c-);
			\draw[color=blue]  (c-) --++ (\tb-\epsi,0)coordinate(c+) node[pos=.5, above] {$C$};
			\draw (c+) ++ (\epsi,0) coordinate (c+);
			\draw[color=purple]  (c+) --++ (\lc-\tb,0)coordinate(c++) node[pos=.5, above] {$B$};

			\draw[color=blue] (basebot) --++ (\tb-\epsi,0) coordinate (c1+) node[pos=.5, below] {$C$};
			\draw (c1+) ++ (\epsi,0) coordinate (c1+);
			\draw[color=purple] (c1+) --++ (\lc-\tb,0) coordinate (c1++) node[pos=.5, below] {$B$};

			\draw (c1++) ++ (\epsi,0) coordinate (b1+);
			\draw[color=red] (b1+) --++ (\lb+\tb-\lc-\epsi,0)coordinate(b1++) node[pos=.5, below] {$D$};

			\draw (c1++) ++ (\lb + 2*\epsi,0) coordinate (a1-);
			\draw[color=green] (a1-) --++ (\la,0)coordinate(a1+) node[pos=.5, below] {$A$};


			\coordinate (basetop) at (0,-3cm);
			\coordinate (basebot) at (0,-4cm);

			\draw[color=green]  (basetop) --++ (\lA,0) coordinate (a+) node[pos=.5, above] {$A$};

			\draw (a+) ++ (\epsi,0) coordinate (b-);
			\draw[color=purple] (b-) --++ (\lc-\tb,0)coordinate(b+) node[pos=.5, above] {$B$};
			\draw (b+) ++ (\epsi,0) coordinate (b+);
			\draw[color=purple] (b+) --++ (\lc-\tb,0) coordinate(b+) node[pos=.5, above] {$B$};
			\draw (b+) ++ (\epsi,0) coordinate (b+);
			\draw[color=red] (b+) --++ (\lb+\tb-\lc-\epsi,0)coordinate(b++) node[pos=.5, above] {$D$};

			\draw (b++) ++ (\epsi,0) coordinate (c-);
			\draw[color=blue]  (c-) --++ (\tb-\epsi,0)coordinate(c+) node[pos=.5, above] {$C$};

			\draw[color=blue] (basebot) --++ (\tb-\epsi,0) coordinate (c1+) node[pos=.5, below] {$C$};
			\draw (c1+) ++ (\epsi,0) coordinate (c1+);
			\draw[color=purple] (c1+) --++ (\lc-\tb,0) coordinate (c1++) node[pos=.5, below] {$B$};

			\draw (c1++) ++ (\epsi,0) coordinate (b1+);
			\draw[color=red] (b1+) --++ (\lb+\tb-\lc-\epsi,0)coordinate(b1++) node[pos=.5, below] {$D$};

			\draw (c1++) ++ (\lb + 2*\epsi,0) coordinate (a1-);
			\draw[color=green] (a1-) --++ (\lA,0)coordinate(a1+) node[pos=.5, below] {$A$};
		\end{tikzpicture}
		\subcaption{The winner occurs once.}
		\label{fig:RauzyOnce}
	\end{subfigure}
	\def \la {.5cm} \def \lb {2.4cm} \def \lc {2.2cm} \def \tb {.9cm} \def \epsi {.1cm} \def \epsip {.2cm}
	\def \lA {\la-\lc+\tb-\epsi}
	\begin{subfigure}{.45\textwidth}
		\begin{tikzpicture}[scale=.8]
			\coordinate (basetop) at (0,0cm);
			\coordinate (basebot) at (0,-1cm);

			\draw[dotted] (\la+\lb+\tb+\epsi,0) -++ (0,-4.4cm);

			\draw[color=green]  (basetop) --++ (\la,0) coordinate (a+) node[pos=.5, above] {$A$};

			\draw (a+) ++ (\epsi,0) coordinate (b-);
			\draw[color=purple] (b-) --++ (\lc-\tb,0)coordinate(b+) node[pos=.5, above] {$B$};
			\draw (b+) ++ (\epsi,0) coordinate (b+);
			\draw[color=red] (b+) --++ (\lb+\tb-\lc-\epsi,0)coordinate(b++) node[pos=.5, above] {$D$};

			\draw (b++) ++ (\epsi,0) coordinate (c-);
			\draw[color=blue]  (c-) --++ (\tb-\epsi,0)coordinate(c+) node[pos=.5, above] {$C$};
			\draw (c+) ++ (\epsi,0) coordinate (c+);
			\draw[color=purple]  (c+) --++ (\lc-\tb,0)coordinate(c++) node[pos=.5, above] {$B$};

			\draw[color=blue] (basebot) --++ (\tb-\epsi,0) coordinate (c1+) node[pos=.5, below] {$C$};
			\draw (c1+) ++ (\epsi,0) coordinate (c1+);
			\draw[color=purple] (c1+) --++ (\lc-\tb,0) coordinate (c1++) node[pos=.5, below] {$B$};

			\draw (c1++) ++ (\epsi,0) coordinate (b1+);
			\draw[color=red] (b1+) --++ (\lb+\tb-\lc-\epsi,0)coordinate(b1++) node[pos=.5, below] {$D$};

			\draw (c1++) ++ (\lb + 2*\epsi,0) coordinate (a1-);
			\draw[color=green] (a1-) --++ (\la,0)coordinate(a1+) node[pos=.5, below] {$A$};

			\coordinate (basetop) at (0,-3cm);
			\coordinate (basebot) at (0,-4cm);

			\draw[color=green]  (basetop) --++ (\la,0) coordinate (a+) node[pos=.5, above] {$A$};

			\draw (a+) ++ (\epsi,0) coordinate (b-);
			\draw[color=purple] (b-) --++ (\lc-\tb-\la-\epsi,0)coordinate(b+) node[pos=.5, above] {$B$};
			\draw (b+) ++ (\epsi,0) coordinate (b+);
			\draw[color=green] (b+) --++ (\la,0)coordinate(b+) node[pos=.5, above] {$A$};
			\draw (b+) ++ (\epsi,0) coordinate (b+);
			\draw[color=red] (b+) --++ (\lb+\tb-\lc-\epsi,0)coordinate(b++) node[pos=.5, above] {$D$};

			\draw (b++) ++ (\epsi,0) coordinate (c-);
			\draw[color=blue]  (c-) --++ (\tb-\epsi,0)coordinate(c+) node[pos=.5, above] {$C$};

			\draw[color=blue] (basebot) --++ (\tb-\epsi,0) coordinate (c1+) node[pos=.5, below] {$C$};
			\draw (c1+) ++ (\epsi,0) coordinate (c1+);
			\draw[color=purple] (c1+) --++ (\lc-\tb-\la-\epsi,0) coordinate (c1+) node[pos=.5, below] {$B$};
			\draw (c1+) ++ (\epsi,0) coordinate (c1+);
			\draw[color=green] (c1+) --++ (\la,0) coordinate (c1++) node[pos=.5, below] {$A$};

			\draw (c1++) ++ (\epsi,0) coordinate (b1+);
			\draw[color=red] (b1+) --++ (\lb+\tb-\lc-\epsi,0)coordinate(b1++) node[pos=.5, below] {$D$};
		\end{tikzpicture}
		\subcaption{The winner occurs twice.}
		\label{fig:RauzyTwice}
	\end{subfigure}
	\caption{The Right \rauzy-induction.}
\end{figure}


==> tikz/rauzy_diagram.tikz <==
\begin{figure}[bt]
	\begin{tikzpicture}[scale=.7,>=stealth]
		\node (left) [left=2cm]
		{
			$
				\begin{pmatrix}
					1 & 2 & 3 \\
					3 & 2 & 1
				\end{pmatrix}
			$
		};
		\node (right) [right=2cm]{
			$
				\begin{pmatrix}
					1 & 2 & 3 \\
					2 & 3 & 1
				\end{pmatrix}
			$
		};
		% connect the nodes
		\draw[->,>=latex] (left) to[bend left]
		node[above] {$b$}
		(right);
		\draw[->,>=latex] (right) to[bend left]
		node[above] {$b$}
		(left);
		\draw[->,>=latex] (left) to[out=300, in= 240, looseness=1]
		node[below] {$\tilde t_0$}
		(right);
		\draw[->,>=latex] (right) to [out=30, in=330, looseness=4]
		node[right] {$t_0$}
		(right);
		\draw[->,>=latex] (left) to [out=150, in=210, looseness=4]
		node[left] {$\tilde t_1, t_2$}
		(left);
	\end{tikzpicture}
	\caption{The Rauzy Diagram of the \zorich-induction.}
	\label{fig:zdiagram}
\end{figure}


==> tikz/reduction.tikz <==
\begin{figure}[bt]
	\def \la {2.8cm} \def \lb {1.8cm} \def \lc {1.8cm} \def \tb {4.5cm} \def \epsi {.1cm} \def \epsip {.2cm}
	\begin{subfigure}{.45\textwidth}
		\begin{tikzpicture}[scale=.7]
			\coordinate (basetop) at (0,0);
			\coordinate (basebot) at (0,-1cm);

			\draw[color=green] (basetop) --++ (\la,0) coordinate (a+) node[pos=.5, above] {$1$};

			\draw (a+) ++ (\epsi,0) coordinate (b-);
			\draw[color=red] (b-) --++ (\lb,0)coordinate(b+) node[pos=.5, above] {$2$};

			\draw (b+) ++ (\epsi,0) coordinate (c-);
			\draw[color=blue] (c-) --++ (\lc,0)coordinate(c+) node[pos=.5, above] {$3$};

			\draw[color=blue] (basebot) --++ (\lc,0) coordinate (c1+) node[pos=.5, below] {$3$};

			\draw (basebot) ++ (\tb,\epsip) coordinate (b1-);
			\draw[color=red] (b1-) --++ (\lb,0)coordinate(b1+) node[pos=.5, above] {$2$};

			\draw (c1+) ++ (\lb + 2*\epsi,0) coordinate (a1-);
			\draw[color=green] (a1-) --++ (\la,0)coordinate(a1+) node[pos=.5, below] {$1$};

			\coordinate (basetop) at (0,-3cm);
			\coordinate (basebot) at (0,-4cm);

			\draw (basetop) ++ (\la,0) coordinate (a+);

			\draw (a+) ++ (\epsi,0) coordinate (b-);
			\draw[color=red] (b-) --++ (\lb,0)coordinate(b+) node[pos=.5, above] {$2$};

			\draw (b+) ++ (\epsi,0) coordinate (c-);
			\draw[color=blue] (c-) --++ (\lc,0)coordinate(c+) node[pos=.5, above] {$3$};

			\draw (basebot) ++ (\lc,0) coordinate (c1+);

			\draw (basebot) ++ (\tb,\epsip) coordinate (b1-);
			\draw[color=red] (b1-) --++ (\lb,0)coordinate(b1+) node[pos=.5, above] {$2$};

			\draw (c1+) ++ (\lb + 2*\epsi,0) coordinate (a1-);
			\draw[color=blue] (a1-) --++ (\lc,0)coordinate(a1+) node[pos=.5, below] {$3$};

			\draw  (b-) ++ (0,-1.2cm) coordinate (b-below);
			\draw  (c+) ++ (0,-1.2cm) coordinate (c+below);
			\draw[dotted] (\la+\epsi,0) -- (b-below);
			\draw[dotted] (\la+\lb+\lc+2*\epsi,0) -- (c+below);

			\draw  (b1+) ++ (0,1cm-\epsip) coordinate (b1+above);
			\draw  (a1-) ++ (0,1cm) coordinate (a1-above);

			\coordinate (basetop) at (0,-6cm);
			\coordinate (basebot) at (0,-7cm);

			\draw (basetop) ++ (\lc+\lb+2*\epsi,0) coordinate (b-);
			\draw (basetop) ++ (\la+\lb+\epsi,0) coordinate (b+);
			\draw[color=red] (b-) -- (b+) node[pos=.5, above] {$2$};

			\draw (b+) ++ (\epsi,0) coordinate (c-);
			\draw (basetop) ++ (\tb+\lb,0) coordinate (c+);
			\draw[color=blue] (c-) -- (c+) node[pos=.5, above] {$3$};

			\draw (basebot) ++ (\lc,0) coordinate (c1+);

			\draw (basebot) ++ (\tb,\epsip) coordinate (b1-);
			\draw (b1-) ++ (\lb,0) coordinate (b1+);

			\draw (c1+) ++ (\lb + 2*\epsi,0) coordinate (a1-);
			\draw (a1-) ++ (\lc,0) coordinate(a1+);

			\draw[color=red] (b1+) --++ ({-(\la-\lc-\epsi)}, 0) coordinate (b1p-) node[pos=.5, above] {$2$};
			\draw (b1p-) ++ ({-\epsi}, -\epsip) coordinate (c1p+);
			\draw[color=blue] (c1p+) --++ ({-\tb-\lb+(\la+\lb+2*\epsi)}, 0)coordinate (c1p-) node[pos=.5, above] {$3$};

			\draw  (b1+) ++ (0,-.3cm-\epsip) coordinate (b1+below);
			\draw  (a1-) ++ (0,-.3cm) coordinate (a1-below);
			\draw[dotted] (b1+above) -- (b1+below);
			\draw[dotted] (a1-above) -- (a1-below);

		\end{tikzpicture}
	\end{subfigure}
	\caption{Reduction of a $3$-ITM to a rotation.}
	\label{fig:red}
\end{figure}


==> tikz/second_combinatoric.tikz <==
\begin{figure}[bt]
	\def \la {1.8cm} \def \lb {1.4cm} \def \lc {2.7cm} \def \tc {1.2cm} \def \epsi {.1cm} \def \epsip {.2cm}
	\begin{subfigure}{.45\textwidth}
		\begin{tikzpicture}[scale=.7]
			\coordinate (basetop) at (0,0);
			\coordinate (basebot) at (0,-1cm);

			\draw[dotted] (\tc+\lc,0) -++ (0,-4.4cm);

			\draw[color=green] (basetop) --++ (\la,0) coordinate (a+) node[pos=.5, above] {$1$};

			\draw (a+) ++ (\epsi,0) coordinate (b-);
			\draw[color=red] (b-) --++ (\lb,0)coordinate(b+) node[pos=.5, above] {$2$};

			\draw (b+) ++ (\epsi,0) coordinate (c-);
			\draw[color=blue] (c-) --++ (\lc,0)coordinate(c+) node[pos=.5, above] {$3$};

			\draw[color=red] (basebot) --++ (\lb,0) coordinate (b1+) node[pos=.5, below] {$2$};

			\draw (basebot) ++ (\tc,\epsip) coordinate (c1-);
			\draw[color=blue] (c1-) --++ (\lc,0)coordinate(c1+) node[pos=.5, above] {$3$};

			\draw (b1+) ++ (\lc + 2*\epsi,0) coordinate (a1-);
			\draw[color=green] (a1-) --++ (\la,0)coordinate(a1+) node[pos=.5, below] {$1$};

			\coordinate (basetop) at (0,-3cm);
			\coordinate (basebot) at (0,-4cm);

			\draw[color=green] (basetop) --++ (\la,0) coordinate (a+) node[pos=.5, above] {$1$};

			\draw (a+) ++ (\epsi,0) coordinate (b-);
			\draw[color=red] (b-) --++ (\lb,0)coordinate(b+) node[pos=.5, above] {$2$};

			\draw (b+) ++ (\epsi,0) coordinate (c-);
			\draw[color=blue] (c-) --++ ({\lc-\la-(\lb-\tc)-2*\epsi},0)coordinate(c+) node[pos=.5, above] {$3$};

			\draw[color=red] (basebot) --++ (\lb,0) coordinate (b1+) node[pos=.5, below] {$2$};

			\draw (basebot) ++ (\tc,\epsip) coordinate (c1-);
			\draw[color=blue] (c1-) --++ ({\lc-\la-(\lb-\tc)-2*\epsi},0)coordinate(c1+) node[pos=.5, above] {$3$};

			\draw (b1+) ++ ({\lc-\la-(\lb-\tc)},0) coordinate (a1-);
			\draw[color=green] (a1-) --++ (\la,0)coordinate(a1+) node[pos=.5, below] {$1$};
		\end{tikzpicture}
		\subcaption{$t_0$}
	\end{subfigure}
	\def \la {3.5cm} \def \lb {1.4cm} \def \lc {1.3cm} \def \tc {1.0cm} \def \epsi {.1cm} \def \epsip {.2cm}
	\begin{subfigure}{.45\textwidth}
		\begin{tikzpicture}[scale=.7]
			\coordinate (basetop) at (0,0);
			\coordinate (basebot) at (0,-1cm);

			\draw[dotted] (\la+\lb+\epsi,0) -++ (0,-4.4cm);

			\draw[color=green] (basetop) --++ (\la,0) coordinate (a+) node[pos=.5, above] {$1$};

			\draw (a+) ++ (\epsi,0) coordinate (b-);
			\draw[color=red] (b-) --++ (\lb,0)coordinate(b+) node[pos=.5, above] {$2$};

			\draw (b+) ++ (\epsi,0) coordinate (c-);
			\draw[color=blue] (c-) --++ (\lc,0)coordinate(c+) node[pos=.5, above] {$3$};

			\draw[color=red] (basebot) --++ (\lb,0) coordinate (b1+) node[pos=.5, below] {$2$};

			\draw (basebot) ++ (\tc,\epsip) coordinate (c1-);
			\draw[color=blue] (c1-) --++ (\lc,0)coordinate(c1+) node[pos=.5, above] {$3$};

			\draw (b1+) ++ (\lc + 2*\epsi,0) coordinate (a1-);
			\draw[color=green] (a1-) --++ (\la,0)coordinate(a1+) node[pos=.5, below] {$1$};

			\coordinate (basetop) at (0,-3cm);
			\coordinate (basebot) at (0,-4cm);

			\draw[color=green] (basetop) --++ (\la-\lc-\epsi,0) coordinate (a+) node[pos=.5, above] {$1$};

			\draw (a+) ++ (\epsi,0) coordinate (c-);
			\draw[color=blue] (c-) --++ (\lc,0)coordinate(c+) node[pos=.5, above] {$3$};

			\draw (c+) ++ (\epsi,0) coordinate (b-);
			\draw[color=red] (b-) --++ (\lb,0)coordinate(b+) node[pos=.5, above] {$2$};

			\draw[color=red] (basebot) --++ (\lb,0) coordinate (b1+) node[pos=.5, below] {$2$};

			\draw (basebot) ++ (\tc,\epsip) coordinate (c1-);
			\draw[color=blue] (c1-) --++ (\lc,0)coordinate(c1+) node[pos=.5, above] {$3$};

			\draw (b1+) ++ (\lc + 2*\epsi,0) coordinate (a1-);
			\draw[color=green] (a1-) --++ (\la-\lc-\epsi,0)coordinate(a1+) node[pos=.5, below] {$1$};
		\end{tikzpicture}
		\subcaption{$b$}
	\end{subfigure}
	\caption{The \zorich-induction for the second combinatoric.}
	\label{fig:z-induction_rot}
\end{figure}


==> tikz/split.tikz <==
\usetikzlibrary{patterns,snakes}
\begin{figure}[h]
	\def \la {1.8cm} \def \lb {1.4cm} \def \lc {2.7cm} \def \tb {2.2cm} \def \epsi {.1cm} \def \epsip {.2cm}
	\begin{subfigure}{.45\textwidth}
		\begin{tikzpicture}[scale=.8]
			\coordinate (basetop) at (0,0);
			\coordinate (basebot) at (0,-1cm);

			\draw[color=green] (basetop) --++ (\la,0) coordinate (a+) node[pos=.5, above] {$1$};

			\draw (a+) ++ (\epsi,0) coordinate (b-);
			\draw[color=red] (b-) --++ (\lb,0)coordinate(b+) node[pos=.5, above] {$2$};

			\draw (b+) ++ (\epsi,0) coordinate (c-);
			\draw[color=blue] (c-) --++ (\lc,0)coordinate(c+) node[pos=.5, above] {$3$};

			\draw[color=blue] (basebot) --++ (\lc,0) coordinate (c1+) node[pos=.5, below] {$3$};

			\draw (basebot) ++ (\tb,\epsip) coordinate (b1-);
			\draw[color=red] (b1-) --++ (\lb,0)coordinate(b1+) node[pos=.5, above] {$2$};

			\draw (c1+) ++ (\lb + 2*\epsi,0) coordinate (a1-);
			\draw[color=green] (a1-) --++ (\la,0)coordinate(a1+) node[pos=.5, below] {$1$};

			\coordinate (basetop) at (0,-3cm);
			\coordinate (basebot) at (0,-4cm);

			\draw[color=green]  (basetop) --++ (\la,0) coordinate (a+) node[pos=.5, above] {$A$};

			\draw (a+) ++ (\epsi,0) coordinate (b-);
			\draw[color=purple] (b-) --++ (\lc-\tb,0)coordinate(b+) node[pos=.5, above] {$D$};
			\draw (b+) ++ (\epsi,0) coordinate (b+);
			\draw[color=red] (b+) --++ (\lb+\tb-\lc-\epsi,0)coordinate(b++) node[pos=.5, above] {$B$};

			\draw (b++) ++ (\epsi,0) coordinate (c-);
			\draw[color=blue]  (c-) --++ (\tb-\epsi,0)coordinate(c+) node[pos=.5, above] {$C$};
			\draw (c+) ++ (\epsi,0) coordinate (c+);
			\draw[color=purple]  (c+) --++ (\lc-\tb,0)coordinate(c++) node[pos=.5, above] {$D$};

			\draw[color=blue] (basebot) --++ (\tb-\epsi,0) coordinate (c1+) node[pos=.5, below] {$C$};
			\draw (c1+) ++ (\epsi,0) coordinate (c1+);
			\draw[color=purple] (c1+) --++ (\lc-\tb,0) coordinate (c1++) node[pos=.5, below] {$D$};

			\draw (basebot) ++ (\tb,\epsip) coordinate (b1-);
			\draw[color=purple] (b1-) --++ (\lc-\tb,0)coordinate(b1+) node[pos=.5, above] {$D$};
			\draw (b1+) ++ (\epsi,0) coordinate (b1+);
			\draw[color=red] (b1+) --++ (\lb+\tb-\lc-\epsi,0)coordinate(b1++) node[pos=.5, above] {$B$};

			\draw (c1++) ++ (\lb + 2*\epsi,0) coordinate (a1-);
			\draw[color=green] (a1-) --++ (\la,0)coordinate(a1+) node[pos=.5, below] {$A$};
			\draw[thick,decoration={brace,raise=0.5cm},decorate] (a1-) --++ (-\lc+\tb-2*\epsi,0)coordinate(a1+) node [pos=0.5,anchor=north,yshift=-0.55cm] {$D$};
		\end{tikzpicture}
	\end{subfigure}
	\def \la {1.8cm} \def \lb {.9cm} \def \lc {3.3cm} \def \tb {1.6cm} \def \epsi {.1cm} \def \epsip {.2cm}
	\begin{subfigure}{.45\textwidth}
		\begin{tikzpicture}[scale=.8]
			\coordinate (basetop) at (0,0);
			\coordinate (basebot) at (0,-1cm);

			\draw[color=green] (basetop) --++ (\la,0) coordinate (a+) node[pos=.5, above] {$1$};

			\draw (a+) ++ (\epsi,0) coordinate (b-);
			\draw[color=red] (b-) --++ (\lb,0)coordinate(b+) node[pos=.5, above] {$2$};

			\draw (b+) ++ (\epsi,0) coordinate (c-);
			\draw[color=blue] (c-) --++ (\lc,0)coordinate(c+) node[pos=.5, above] {$3$};

			\draw[color=blue] (basebot) --++ (\lc,0) coordinate (c1+) node[pos=.5, below] {$3$};

			\draw (basebot) ++ (\tb,\epsip) coordinate (b1-);
			\draw[color=red] (b1-) --++ (\lb,0)coordinate(b1+) node[pos=.5, above] {$2$};

			\draw (c1+) ++ (\lb + 2*\epsi,0) coordinate (a1-);
			\draw[color=green] (a1-) --++ (\tb,0)coordinate(a1+) node[pos=.5, below] {$1$};

			\coordinate (basetop) at (0,-3cm);
			\coordinate (basebot) at (0,-4cm);

			\draw[color=green] (basetop) --++ (\la,0) coordinate (a+) node[pos=.5, above] {$A$};

			\draw (a+) ++ (\epsi,0) coordinate (b-);
			\draw[color=red] (b-) --++ (\lb,0)coordinate(b+) node[pos=.5, above] {$B$};

			\draw (b+) ++ (\epsi,0) coordinate (c-);
			\draw[color=blue] (c-) --++ (\tb-\epsi,0)coordinate(c+) node[pos=.5, above] {$C$};
			\draw (c+) ++ (\epsi,0) coordinate (c+);
			\draw[color=red] (c+) --++ (\lb,0)coordinate(c+) node[pos=.5, above] {$B$};
			\draw (c+) ++ (\epsi,0) coordinate (c+);
			\draw[color=blue] (c+) --++ (\lc-\tb-\lb-\epsi,0)coordinate(c+) node[pos=.5, above] {$D$};

			\draw[color=blue] (basebot) --++ (\tb-\epsi,0) coordinate (c+) node[pos=.5, below] {$C$};
			\draw (c+) ++ (\epsi,0) coordinate (c+);
			\draw[color=red] (c+) --++ (\lb,0)coordinate(c+) node[pos=.5, below] {$B$};
			\draw (c+) ++ (\epsi,0) coordinate (c+);
			\draw[color=blue] (c+) --++ (\lc-\tb-\lb-\epsi,0)coordinate(c+) node[pos=.5, below] {$D$};

			\draw (basebot) ++ (\tb,\epsip) coordinate (b1-);
			\draw[color=red] (b1-) --++ (\lb,0)coordinate(b1+) node[pos=.5, above] {$B$};

			\draw (c+) ++ (\lb + 2*\epsi,0) coordinate (a1-);
			\draw[color=green] (a1-) --++ (\la,0)coordinate(a1+) node[pos=.5, below] {$A$};

			\draw[thick,decoration={brace,raise=0.5cm},decorate] (a1-) --++ (-\lb-2*\epsi,0)coordinate(a1+) node [pos=0.5,anchor=north,yshift=-0.55cm] {$B$};
		\end{tikzpicture}
	\end{subfigure}
	\caption{The splitting of 3-ITMs.}
	\label{fig:split}
\end{figure}

